Using Biometrics to Understand AI-Assisted Coding Performance and its Perception

AI-based code assistants are transforming software development, yet we lack empirical evidence on how they affect developers' cognitive processes. We present a multisite study investigating the neurophysiological correlates of AI-assisted programming through a within-subjects crossover design. We recruited participants at two universities (Bari, Italy, and Copenhagen, Denmark) and collected electroencephalography, eye-tracking, electrodermal activity, and heart rate variability data alongside a rubric-based performance score and self-reported workload across six dimensions using the NASA Task Load Index (NASA-TLX). We tested four hypotheses addressing physiological differences between AI-assisted and non-assisted conditions, the moderating role of developer experience, the association between physiology and performance, and the alignment between subjective perceptions and objective measures. Under AI assistance, the EEG $\theta/\alpha$ ratio was lower during the first task and the gaze blink rate was higher during the second, both consistent with reduced cognitive engagement when developers offload generative effort to the model. This pattern did not differ between undergraduate and graduate students. Electrodermal activity correlated with performance under the non-AI condition but not under AI. Among the six NASA-TLX dimensions of self-reported workload, only Physical demand was associated with performance under the non-AI condition but not under AI. These findings suggest that AI-assisted programming is not a faster version of solo coding but a cognitively distinct activity, with implications for the design of AI assistants and for biometric monitoring in AI-augmented development.

==> img/project-timeline.tex <==
% Project execution timeline - plain TikZ Gantt chart
% Requires: \usepackage{tikz} in the preamble
%
% Month mapping: Jun=0, Jul=1, Aug=2, Sep=3, Oct=4, Nov=5, Dec=6, Jan=7, Feb=8, Mar=9, Apr=10, May=11
% To adjust durations, change the rectangle coordinates: (start, ...) rectangle (end, ...)
%
\begin{tikzpicture}[
    x=1.05cm,
    bar/.style={rounded corners=1pt, minimum height=0.3cm},
    lblact/.style={anchor=east, font=\scriptsize\bfseries},
    lblsite/.style={anchor=east, font=\scriptsize},
    monthfont/.style={font=\scriptsize},
    yearfont/.style={font=\scriptsize\bfseries}
]

\def\rowh{0.5}   % row height
\def\bh{0.15}    % half bar height

% Number of rows: 4 activities x 2 sites each + spacing = 12 rows worth
\def\maxdepth{10}

% --- Grid and month labels ---
\foreach \i in {0,...,11} {
    \draw[gray!25] (\i, 0.4) -- (\i, -\maxdepth*\rowh - 0.1);
}
\draw[gray!25] (12, 0.4) -- (12, -\maxdepth*\rowh - 0.1);

% Year labels
\node[yearfont] at (3.5, 0.7) {2025};
\node[yearfont] at (9.5, 0.7) {2026};

% Month labels
\foreach \m [count=\i from 0] in {Jun,Jul,Aug,Sep,Oct,Nov,Dec,Jan,Feb,Mar,Apr,May} {
    \node[monthfont] at (\i + 0.5, 0.25) {\m};
}

% === ACTIVITY 1: Setup ===
\def\rA{0}       % activity label row
\def\rAu{1}      % Uniba row
\def\rAi{2}      % ITU row
\node[lblact] at (-0.15, -\rA*\rowh) {Setup};
\node[lblsite] at (-0.15, -\rAu*\rowh) {Uniba};
\fill[orange!60, bar] (0, -\rAu*\rowh - \bh) rectangle (1, -\rAu*\rowh + \bh);
\node[lblsite] at (-0.15, -\rAi*\rowh) {ITU};
\fill[teal!50, bar] (0, -\rAi*\rowh - \bh) rectangle (1, -\rAi*\rowh + \bh);

% === ACTIVITY 2: Pilot testing ===
\def\rB{3}
\def\rBu{4}
\def\rBi{5}
\node[lblact] at (-0.15, -\rB*\rowh) {Pilot testing};
\node[lblsite] at (-0.15, -\rBu*\rowh) {Uniba};
\fill[orange!60, bar] (1, -\rBu*\rowh - \bh) rectangle (3, -\rBu*\rowh + \bh);
\node[lblsite] at (-0.15, -\rBi*\rowh) {ITU};
\fill[teal!50, bar] (1, -\rBi*\rowh - \bh) rectangle (3, -\rBi*\rowh + \bh);

% === ACTIVITY 3: Data collection ===
% Uniba: Sep--Feb (columns 3--9), ITU: Dec--Mar (columns 6--10)
\def\rC{6}
\def\rCu{7}
\def\rCi{8}
\node[lblact] at (-0.15, -\rC*\rowh) {Data collection};
\node[lblsite] at (-0.15, -\rCu*\rowh) {Uniba};
\fill[orange!60, bar] (3, -\rCu*\rowh - \bh) rectangle (9, -\rCu*\rowh + \bh);
\node[lblsite] at (-0.15, -\rCi*\rowh) {ITU};
\fill[teal!50, bar] (6, -\rCi*\rowh - \bh) rectangle (10, -\rCi*\rowh + \bh);

% === ACTIVITY 4: Analysis & writing (joint activity) ===
\def\rD{9}
\def\rDj{10}
\node[lblact] at (-0.15, -\rD*\rowh) {Analysis \& writing};
\node[lblsite] at (-0.15, -\rDj*\rowh) {Uniba + ITU};
\fill[blue!50, bar] (9, -\rDj*\rowh - \bh) rectangle (12, -\rDj*\rowh + \bh);

\end{tikzpicture}

